Evaluating Rapid Makespan Predictions for Heterogeneous Systems with Programmable Logic

Heterogeneous computing systems, which combine general-purpose processors with specialized accelerators, are increasingly important for optimizing the performance of modern applications. A central challenge is to decide which parts of an application should be executed on which accelerator or, more generally, how to map the tasks of an application to available devices. Predicting the impact of a change in a task mapping on the overall makespan is non-trivial. While there are very capable simulators, these generally require a full implementation of the tasks in question, which is particularly time-intensive for programmable logic. A promising alternative is to use a purely analytical function, which allows for very fast predictions, but abstracts significantly from reality. Bridging the gap between theory and practice poses a significant challenge to algorithm developers. This paper aims to aid in the development of rapid makespan prediction algorithms by providing a highly flexible evaluation framework for heterogeneous systems consisting of CPUs, GPUs and FPGAs, which is capable of collecting real-world makespan results based on abstract task graph descriptions. We analyze to what extent actual makespans can be predicted by existing analytical approaches. Furthermore, we present common challenges that arise from high-level characteristics such as data transfer overhead and device congestion in heterogeneous systems.

==> figures/fpga_architecture.tex <==
\begin{tikzpicture}
    \node [draw, pattern={crosshatch dots}, anchor = north west, inner sep = 0mm, minimum width = 6.5cm, minimum height = 2cm]  (Kernel) at (-0.5,0.75) {};
    \node [anchor = north west, inner sep = 0mm, minimum width = 1cm, minimum height = 0.5cm] (COMP) at (-0.3,0.6) {\colorbox{white}{Computation}};
    \node [draw, fill = white, anchor = north west, inner sep = 0mm, minimum width = 1cm, minimum height = 1cm] (A) at (0,0) {ST$_1$};
    \node [draw, fill = white, anchor = north west, inner sep = 0mm, minimum width = 1cm, minimum height = 1cm] (B) at (1.5,0) {ST$_2$};
    \node [anchor = north west, inner sep = 0mm, minimum width = 1cm, minimum height = 1cm] (C) at (3,0) {\colorbox{white}{...}};
    \node [draw, fill = white, anchor = north west, inner sep = 0mm, minimum width = 1cm, minimum height = 1cm] (D) at (4.5,0) {ST$_n$};

    \draw [thick, -stealth] (A) -- (B);
    \draw [thick, -stealth] (B) -- (C);
    \draw [thick, -stealth] (C) -- (D);

    \node [anchor = center, inner sep = 0mm] (InputXOR) at (-1.5, -0.5) {$\bigotimes$};
    \node [anchor = center, inner sep = 0mm] (OutputXOR) at (7, -0.5) {$\bigotimes$};

    \draw [thick, -stealth] (InputXOR) -- (-0.5,-0.5);
    \draw [thick, -stealth] (6,-0.5) -- (OutputXOR);

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 6.5cm, minimum height = 1cm]  (RAM) at (-0.5,2.5) {FPGA-RAM};

    \draw [thick, -stealth, dashed] (RAM) -- (-1.5,2) -- (InputXOR);
    \draw [thick, -stealth, dashed] (OutputXOR) -- (7, 2) -- (RAM);

    \node [draw, pattern={crosshatch dots}, anchor = south, inner sep = 0mm, minimum width = 2cm, minimum height = 1cm] (I) at (-2.5,2.5) {\colorbox{white}{Input}};
    \node [fill, circle, anchor = center, inner sep = 0mm, minimum size = 3mm] (In) at (-2.5, 3.5) {};
    
    \draw [thick, -stealth, dotted] (I) -- (-2.5, -0.5) -- (InputXOR);

    %\draw (7.75,1.5) -- (8.25,1.5);
    %\draw (7.75,1.3) -- (8.25,1.3);
    %\draw (7.75,1.1) -- (8.25,1.1);
    %\draw (7.75,0.9) -- (8.25,0.9);
    %\draw (7.75,0.7) -- (8.25,0.7);
    %\draw (7.75,0.5) -- (8.25,0.5);
    %\draw (7.75, 1.5) -- (7.75, 0.5);
    %\draw (8.25, 1.5) -- (8.25, 0.5);

    \node [draw, anchor = south, inner sep = 0mm, minimum width = 2cm, minimum height = 1cm, pattern={crosshatch dots}] (O) at (8.5,0.5) {\colorbox{white}{Output}};
     \node [fill, circle, anchor = center, inner sep = 0mm, minimum size = 3mm] (Out) at (8.5, 1.5) {};

     \draw [thick, -stealth, dotted] (OutputXOR) -- (8.5, -0.5) -- (O);
    % \draw [thick, -stealth, dotted] (8, 1.5) -- (O);
    %\draw [thick, -stealth, dashed] (5, 2.5) -- (5, 3) -- (O);

    %Inputs
    \draw [thick, -stealth] (-2.5, 4.5) -- (In);
    \draw [thick, -stealth] (-3.5, 4.5) -- (In);
    \draw [thick, -stealth] (-1.5, 4.5) -- (In);

    \draw [thick, -stealth, dotted] (Out) -- (8.5, 2.5);
    \draw [thick, -stealth, dotted] (Out) -- (9.5, 2.5);
    \draw [thick, -stealth, dotted] (Out) -- (7.5, 2.5);

    \draw (8.25, 2.5) -- (8.75, 2.5) -- (8.75, 3.5) -- (8.25, 3.5) -- (8.25, 2.5);
    \draw (8.25, 2.7) -- (8.75, 2.7);
    \draw (8.25, 2.9) -- (8.75, 2.9);
    \draw (8.25, 3.1) -- (8.75, 3.1);
    \draw (8.25, 3.3) -- (8.75, 3.3);

    \draw (7.25, 2.5) -- (7.75, 2.5) -- (7.75, 3.5) -- (7.25, 3.5) -- (7.25, 2.5);
    \draw (7.25, 2.7) -- (7.75, 2.7);
    \draw (7.25, 2.9) -- (7.75, 2.9);
    \draw (7.25, 3.1) -- (7.75, 3.1);
    \draw (7.25, 3.3) -- (7.75, 3.3);

    \draw (9.25, 2.5) -- (9.75, 2.5) -- (9.75, 3.5) -- (9.25, 3.5) -- (9.25, 2.5);
    \draw (9.25, 2.7) -- (9.75, 2.7);
    \draw (9.25, 2.9) -- (9.75, 2.9);
    \draw (9.25, 3.1) -- (9.75, 3.1);
    \draw (9.25, 3.3) -- (9.75, 3.3);

    \node [anchor = center, inner sep = 0mm] (InputXOR_1) at (7.5, 4) {$\bigotimes$};
    \node [anchor = center, inner sep = 0mm] (InputXOR_2) at (8.5, 4.5) {$\bigotimes$};
    \node [anchor = center, inner sep = 0mm] (InputXOR_3) at (9.5, 5) {$\bigotimes$};

    \draw [-stealth, thick] (InputXOR_1) -- (7.5, 6);
    \draw [-stealth, thick] (InputXOR_2) -- (8.5, 6);
    \draw [-stealth, thick] (InputXOR_3) -- (9.5, 6);

    \draw [thick, dashed, stealth-stealth] (InputXOR_1) -- (5,4) -- (5, 2.5);
    \draw [thick, dashed, stealth-stealth] (InputXOR_2) -- (4.5,4.5) -- (4.5, 2.5);
    \draw [thick, dashed, stealth-stealth] (InputXOR_3) -- (4,5) -- (4, 2.5);

    \draw [thick, dotted, -stealth] (7.5, 3.5) -- (InputXOR_1);
    \draw [thick, dotted, -stealth] (8.5, 3.5) -- (InputXOR_2);
    \draw [thick, dotted, -stealth] (9.5, 3.5) -- (InputXOR_3);
    %Output
    %\draw [thick, -stealth] (Out) -- (8.5, -0.5);

    \draw [dashed, thick, -stealth] (0.5, 2.5) -- (0.5, 4);
    \draw [dashed, thick, -stealth] (1.5, 4) -- (1.5, 2.5);

    \node [anchor = south, align = center] at (1,4) {CPU / GPU\\ data exchange};
    \node [anchor = south, align = center] at (5.5,5) {Buffer overflow\\ protection};
\end{tikzpicture}

==> figures/framework_concept.tex <==
\begin{tikzpicture}
    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (TG) at (-4.5,1.75) {Annotated task graph};
    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (HT) at (-4.5,1) {Hardware topology};
    
    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (TMG) at (0,0) {Mapped task graph};

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (KC) at (0,-1) {Kernel generation};

    %\node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] (GPU) at (2,-2) {};
    %\node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (1.9,-2.1) {};
    %\node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (1.8,-2.2) {};
    %\node [anchor = north, inner sep = 1mm] (GPU_1) at (1.8,-2.8) {GPU kernels};

    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] (CPU) at (-0.2,-2) {};
    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (-0.3,-2.1) {};
    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (-0.4,-2.2) {};
    \node [anchor = north, inner sep = 1mm] (CPU_1) at (-0.4,-2.8) {CPU/GPU kernels};

    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] (FPGA) at (4.5,-2) {};
    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (4.4,-2.1) {};
    \node [draw, fill = white, anchor = north, inner sep = 0mm, minimum width = 1cm, minimum height = 5mm] at (4.3,-2.2) {};
    \node [anchor = north, inner sep = 1mm] (FPGA_1) at (4.3,-2.8) {FPGA kernels};

    \node [draw, anchor = north, inner sep = 0mm, minimum width = 3cm, minimum height = 5mm] (BS) at (4.3,-3.7) {Bitstream};

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (HKE) at (0,-5) {Host and kernel execution};

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm, pattern={north east lines}] (ET) at (0,-6) {\colorbox{white}{Real makespan}};

    \node [inner sep = 0mm] (ADD) at (2, 0.75) {$\bigoplus$};
    \draw [thick, -stealth] (TG) -- (2,1.5) -- (ADD);
    \draw [thick, -stealth] (HT) -- (ADD);
    \draw [thick, -stealth] (ADD) -- (TMG);

    \draw [thick, -stealth] (TMG) -- (KC);

    \draw [thick, -stealth] (KC) -- (CPU);
    \draw [thick, -stealth] (KC) -- (FPGA);

    \draw [thick, -stealth] (CPU_1) -- (HKE);
    \draw [thick, -stealth] (FPGA_1) -- (BS);
    \draw [thick, -stealth] (BS) -- (HKE);

    \draw [thick, -stealth] (HKE) -- (ET);

    \node [inner sep = 0mm, anchor = west] at (2.25, 0.75) {Mapping algorithm};

    \node [inner sep = 1mm, anchor = west] (HLS) at (6, -3.4) {HLS};
    \draw [thick, dashed, -stealth] (HLS) -- (4.4, -3.4);

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (PA) at (-4.5,-5) {Prediction Algorithm};
    
    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm, pattern={north east lines}] (P) at (-4.5,-6) {\colorbox{white}{Predicted Makespan}};

    \node [draw, anchor = north west, inner sep = 0mm, minimum width = 4cm, minimum height = 5mm] (C) at (0,-7) {\textbf{Comparison}};

    \draw [thick, -stealth] (ET) -- (C);
    \draw [thick, -stealth] (TMG) -- (-2.5, -0.25) -- (PA);
    \draw [thick, -stealth] (-2.5, -4.65) -- (-0.25, -4.65) -- (-0.25, -5.25) -- (HKE);
    \draw [thick, -stealth] (PA) -- (P);
    \draw [thick, -stealth] (P) -- (-2.5, -7.25) -- (C);
    
    \draw [thick, dotted] (-4.5, -0.75) -- (8.5, -0.75);
    \draw [thick, dotted] (-4.5, -4.5) -- (8.5, -4.5);
    
    \node [anchor = north east] at (8.5,1.75) {\textbf{Application Generator}};
    \node [anchor = north east] at (8.5,-1) {\textbf{Kernel Generator}};
    \node [anchor = north east,align=right] at (8.5,-5) {\textbf{Heterogeneous}\\ \textbf{Integration \& Evaluation}};
    
\end{tikzpicture}
